Progressive Algorithms for Domination and Independence

We consider a generic algorithmic paradigm that we call progressive exploration, which can be used to develop simple and efficient parameterized graph algorithms. We identify two model-theoretic properties that lead to efficient progressive algorithms, namely variants of the Helly property and stability. We demonstrate our approach by giving linear-time fixed-parameter algorithms for the distance-r dominating set problem (parameterized by the solution size) in a wide variety of restricted graph classes, such as powers of nowhere dense classes, map graphs, and (for $r=1$) biclique-free graphs. Similarly, for the distance-r independent set problem the technique can be used to give a linear-time fixed-parameter algorithm on any nowhere dense class. Despite the simplicity of the method, in several cases our results extend known boundaries of tractability for the considered problems and improve the best known running times.

==> helly-dom.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'helly-dom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{130.8769604bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86633069)%
    \put(0,0){\includegraphics[width=\unitlength]{helly-dom.pdf}}%
    \put(0.01719937,0.00565255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.93402859,0.83506683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.4722093,0.83506702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.01595093,0.83711021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.17047625,0.45647424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.32167394,0.3604433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
  \end{picture}%
\endgroup%


==> obstructions.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'obstructions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{275.35500009bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25697227)%
    \put(0,0){\includegraphics[width=\unitlength]{obstructions.pdf}}%
    \put(-0.00069203,0.0044519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$a_1$}}}}}%
    \put(-0.00111859,0.08727954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$a_2$}}}}}%
    \put(-0.00111851,0.16383297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$a_3$}}}}}%
    \put(-0.00111851,0.24527268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$a_4$}}}}}%
    \put(0.21454259,0.00464607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_1$}}}}}%
    \put(0.21411603,0.08747381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_2$}}}}}%
    \put(0.21411612,0.16402724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_3$}}}}}%
    \put(0.21411612,0.24546703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_4$}}}}}%
    \put(0.36146976,0.0044519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$a_1$}}}}}%
    \put(0.36104319,0.08727954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$a_2$}}}}}%
    \put(0.36104328,0.16383297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$a_3$}}}}}%
    \put(0.36104328,0.24527268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$a_4$}}}}}%
    \put(0.57670438,0.00464607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_1$}}}}}%
    \put(0.57627782,0.08747381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_2$}}}}}%
    \put(0.57627791,0.16402724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_3$}}}}}%
    \put(0.57627791,0.24546703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_4$}}}}}%
    \put(0.72363163,0.0044519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$a_1$}}}}}%
    \put(0.72320507,0.08727954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$a_2$}}}}}%
    \put(0.72320516,0.16383297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$a_3$}}}}}%
    \put(0.72320516,0.24527276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$a_4$}}}}}%
    \put(0.93886621,0.00464607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_1$}}}}}%
    \put(0.93843965,0.08747389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_2$}}}}}%
    \put(0.93843974,0.16402733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_3$}}}}}%
    \put(0.93843974,0.24546703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_4$}}}}}%
  \end{picture}%
\endgroup%

